Mitigating LLM Hallucinations via Conformal Abstention

We develop a principled procedure for determining when a large language model (LLM) should abstain from responding (e.g., by saying "I don't know") in a general domain, instead of resorting to possibly "hallucinating" a non-sensical or incorrect answer. Building on earlier approaches that use self-consistency as a more reliable measure of model confidence, we propose using the LLM itself to self-evaluate the similarity between each of its sampled responses for a given query. We then further leverage conformal prediction techniques to develop an abstention procedure that benefits from rigorous theoretical guarantees on the hallucination rate (error rate). Experimentally, our resulting conformal abstention method reliably bounds the hallucination rate on various closed-book, open-domain generative question answering datasets, while also maintaining a significantly less conservative abstention rate on a dataset with long responses (Temporal Sequences) compared to baselines using log-probability scores to quantify uncertainty, while achieveing comparable performance on a dataset with short answers (TriviaQA). To evaluate the experiments automatically, one needs to determine if two responses are equivalent given a question. Following standard practice, we use a thresholded similarity function to determine if two responses match, but also provide a method for calibrating the threshold based on conformal prediction, with theoretical guarantees on the accuracy of the match prediction, which might be of independent interest.

==> (inline-0) <==
\begin{tabularx}{7cm} { 
  | >{\raggedright\arraybackslash}X | }
 \hline
Answer the following question: Q: $\{\text{query}\}$ A: \\
 \hline
\end{tabularx}
\begin{tabularx}{8cm} { 
  | >{\raggedright\arraybackslash}X | }
 \hline
You are given a question (Q), and two candidate answers (C and D).
Given Q, measure the similarity of C and D on a scale of 0-10.
Answer in a number between 0 and 10.
\\
\\
Q: \{question\}
\\
\\
C: \{response1\}
\\
D: \{response2\}
\\
\\
Given Q, similarity of C and D to each other is [0-10]:\\ 
\hline
\end{tabularx}
\begin{tabularx}{10cm} { 
  | >{\raggedright\arraybackslash}X | }
 \hline
You are given a question (Q), a candidate answer (C), and a list of alternative answers (A1->A10).
How many of the alternative answers are semantically the same as C, if any? Generic answers do not count.
Answer in a number between 0 and 10.
\\
\\
Q: \{question\}
\\
\\
C:  \{response\}
\\
\\
A1: \{response1\}\\
A2: \{response2\}\\
A3: \{response3\}\\
A4: \{response4\}\\
A5: \{response5\}\\
A6: \{response6\}\\
A7: \{response7\}\\
A8: \{response8\}\\
A9: \{response9\}\\
A10: \{response10\}\\
\\
The number of supportive answers for C is [0-10]:\\
 \hline
\end{tabularx}
\begin{tabularx}{10cm} { 
  | >{\raggedright\arraybackslash}X | }
 \hline
\textbf{Q:} Today, Jennifer went to the library. Between what times could they have gone? We know that: Jennifer woke up at 5am. William saw Jennifer working at the office from 5am to 8am. David saw Jennifer taking photos near the Leaning Tower of Pisa from 8am to 10am. Jason saw Jennifer driving to the water park from 10am to 1pm. Sarah saw Jennifer stretching at a yoga studio from 4pm to 7pm. The library was closed after 7pm. Between what times could Jennifer have gone to the library?
\\
\\
\textbf{A:} 1pm to 4pm
\\
\\
\textbf{Temp=0 response:} Jennifer could have gone to the library between 1pm and 4pm. Jennifer woke up at 5am and was seen working at the office from 5am to 8am by William. From 8am to 10am, David saw her taking photos near the Leaning Tower of Pisa. From 10am to 1pm, Jason saw her driving to the water park. This means that Jennifer was not at the library during these times. Sarah saw Jennifer stretching at a yoga studio from 4pm to 7pm. The library was closed after 7pm. This means that Jennifer could not have gone to the library after 4pm. Therefore, the only time Jennifer could have gone to the library is between 1pm and 4pm. \\
 \hline
\end{tabularx}
\begin{tabular}{llllllllllll}
\hline
 baseline / sample size                              & 10                & 15                & 20                & 25                & 30                & 40                & 60                & 100               & 300               & 900               & 3200              \\
\hline
 (. / e.m.c.) Baseline                & $0.098 \pm 0.019$ & $0.079 \pm 0.021$ & $0.095 \pm 0.020$ & $0.081 \pm 0.017$ & $0.085 \pm 0.014$ & $0.078 \pm 0.016$ & $0.093 \pm 0.015$ & $0.100 \pm 0.015$ & $0.084 \pm 0.005$ & $0.084 \pm 0.003$ & $0.081 \pm 0.001$ \\
 (CRC / e.m.c.)  Bound in expectation & $0.098 \pm 0.019$ & $0.040 \pm 0.021$ & $0.088 \pm 0.018$ & $0.045 \pm 0.014$ & $0.088 \pm 0.017$ & $0.075 \pm 0.015$ & $0.092 \pm 0.008$ & $0.075 \pm 0.012$ & $0.079 \pm 0.008$ & $0.082 \pm 0.004$ & $0.082 \pm 0.001$ \\
% (CRC / e.m.c.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.018 \pm 0.012$ & $0.022 \pm 0.009$ & $0.048 \pm 0.017$ & $0.041 \pm 0.010$ & $0.058 \pm 0.009$ & $0.070 \pm 0.005$ & $0.078 \pm 0.002$ \\
\hline
 (. / m.c.) Baseline                & $0.096 \pm 0.020$ & $0.070 \pm 0.021$ & $0.098 \pm 0.019$ & $0.059 \pm 0.022$ & $0.084 \pm 0.016$ & $0.075 \pm 0.018$ & $0.076 \pm 0.018$ & $0.097 \pm 0.019$ & $0.063 \pm 0.010$ & $0.073 \pm 0.007$ & $0.068 \pm 0.006$ \\
 (CRC / m.c.)  Bound in expectation & $0.076 \pm 0.027$ & $0.023 \pm 0.019$ & $0.074 \pm 0.021$ & $0.044 \pm 0.018$ & $0.072 \pm 0.024$ & $0.062 \pm 0.018$ & $0.073 \pm 0.017$ & $0.068 \pm 0.013$ & $0.073 \pm 0.010$ & $0.074 \pm 0.009$ & $0.065 \pm 0.004$ \\
% (CRC / m.c.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.012 \pm 0.006$ & $0.014 \pm 0.011$ & $0.038 \pm 0.019$ & $0.031 \pm 0.009$ & $0.045 \pm 0.014$ & $0.056 \pm 0.005$ & $0.063 \pm 0.006$ \\
\hline
 (. / l.p.) Baseline                & $0.110 \pm 0.009$ & $0.086 \pm 0.015$ & $0.102 \pm 0.016$ & $0.063 \pm 0.020$ & $0.097 \pm 0.009$ & $0.088 \pm 0.017$ & $0.090 \pm 0.015$ & $0.100 \pm 0.015$ & $0.080 \pm 0.006$ & $0.087 \pm 0.004$ & $0.082 \pm 0.002$ \\
 (CRC / l.p.)  Bound in expectation & $0.092 \pm 0.020$ & $0.041 \pm 0.019$ & $0.065 \pm 0.022$ & $0.047 \pm 0.015$ & $0.093 \pm 0.015$ & $0.072 \pm 0.019$ & $0.084 \pm 0.010$ & $0.070 \pm 0.012$ & $0.072 \pm 0.008$ & $0.085 \pm 0.005$ & $0.084 \pm 0.001$ \\
% (CRC / l.p.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.030 \pm 0.014$ & $0.018 \pm 0.013$ & $0.033 \pm 0.018$ & $0.046 \pm 0.011$ & $0.063 \pm 0.010$ & $0.079 \pm 0.007$ & $0.079 \pm 0.002$ \\
\hline
  \hline
  (RCPS / e.m.c.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.001 \pm 0.001$ & $0.041 \pm 0.002$ \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $0.081 \pm 0.021$ & $0.040 \pm 0.014$ & $0.029 \pm 0.014$ & $0.023 \pm 0.007$ & $0.030 \pm 0.012$ & $0.033 \pm 0.020$ & $0.028 \pm 0.004$ & $0.082 \pm 0.023$ & $0.114 \pm 0.007$ & $0.084 \pm 0.009$ & $0.086 \pm 0.003$ \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.123 \pm 0.003$ & $0.097 \pm 0.021$ & $0.105 \pm 0.011$ & $0.090 \pm 0.018$ & $0.109 \pm 0.015$ & $0.086 \pm 0.016$ & $0.096 \pm 0.015$ & $0.073 \pm 0.010$ & $0.090 \pm 0.009$ & $0.082 \pm 0.002$ & $0.082 \pm 0.001$ \\
 \hline
 (RCPS / m.c.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.026 \pm 0.007$ & $0.042 \pm 0.000$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $0.079 \pm 0.025$ & $0.028 \pm 0.014$ & $0.019 \pm 0.009$ & $0.026 \pm 0.015$ & $0.019 \pm 0.016$ & $0.029 \pm 0.024$ & $0.017 \pm 0.010$ & $0.080 \pm 0.025$ & $0.110 \pm 0.013$ & $0.059 \pm 0.010$ & $0.068 \pm 0.006$ \\
 (RCPS / m.c.)  Bernoulli KL         & $0.122 \pm 0.003$ & $0.099 \pm 0.022$ & $0.103 \pm 0.015$ & $0.068 \pm 0.026$ & $0.094 \pm 0.023$ & $0.072 \pm 0.019$ & $0.088 \pm 0.017$ & $0.071 \pm 0.013$ & $0.084 \pm 0.012$ & $0.068 \pm 0.006$ & $0.073 \pm 0.007$ \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.027 \pm 0.002$ \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $0.066 \pm 0.024$ & $0.031 \pm 0.014$ & $0.044 \pm 0.013$ & $0.022 \pm 0.018$ & $0.034 \pm 0.013$ & $0.031 \pm 0.023$ & $0.022 \pm 0.007$ & $0.084 \pm 0.022$ & $0.115 \pm 0.006$ & $0.097 \pm 0.004$ & $0.095 \pm 0.003$ \\
 (RCPS / l.p.)  Bernoulli KL         & $0.113 \pm 0.012$ & $0.100 \pm 0.019$ & $0.099 \pm 0.016$ & $0.081 \pm 0.019$ & $0.102 \pm 0.015$ & $0.084 \pm 0.018$ & $0.089 \pm 0.016$ & $0.087 \pm 0.008$ & $0.089 \pm 0.006$ & $0.081 \pm 0.004$ & $0.084 \pm 0.003$ \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 baseline / sample size                              & 10                & 15                & 20                & 25                & 30                & 40                & 60                & 100               & 300               & 900               & 3200                           \\
\hline
 (. / e.m.c.) Baseline                & $0.092 \pm 0.072$ & $0.182 \pm 0.103$ & $0.106 \pm 0.080$ & $0.145 \pm 0.068$ & $0.119 \pm 0.044$ & $0.152 \pm 0.060$ & $0.098 \pm 0.055$ & $0.077 \pm 0.049$ & $0.111 \pm 0.016$ & $0.109 \pm 0.013$ & $0.117 \pm 0.007$ \\
 (CRC / e.m.c.)  Bound in expectation & $0.100 \pm 0.084$ & $0.495 \pm 0.181$ & $0.124 \pm 0.070$ & $0.313 \pm 0.081$ & $0.117 \pm 0.065$ & $0.161 \pm 0.059$ & $0.085 \pm 0.024$ & $0.149 \pm 0.040$ & $0.130 \pm 0.029$ & $0.117 \pm 0.016$ & $0.117 \pm 0.006$ \\
% (CRC / e.m.c.)  H.p. amplification   & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.691 \pm 0.150$ & $0.598 \pm 0.104$ & $0.328 \pm 0.114$ & $0.336 \pm 0.066$ & $0.219 \pm 0.044$ & $0.168 \pm 0.017$ & $0.133 \pm 0.008$ \\
\hline
 (. / m.c.) Baseline                & $0.132 \pm 0.152$ & $0.154 \pm 0.076$ & $0.071 \pm 0.062$ & $0.293 \pm 0.188$ & $0.088 \pm 0.039$ & $0.119 \pm 0.059$ & $0.114 \pm 0.046$ & $0.070 \pm 0.048$ & $0.139 \pm 0.032$ & $0.097 \pm 0.013$ & $0.107 \pm 0.011$ \\
 (CRC / m.c.)  Bound in expectation & $0.214 \pm 0.159$ & $0.583 \pm 0.188$ & $0.135 \pm 0.075$ & $0.304 \pm 0.139$ & $0.164 \pm 0.088$ & $0.160 \pm 0.058$ & $0.122 \pm 0.058$ & $0.123 \pm 0.034$ & $0.103 \pm 0.024$ & $0.101 \pm 0.023$ & $0.112 \pm 0.008$ \\
% (CRC / m.c.)  H.p. amplification   & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.623 \pm 0.163$ & $0.714 \pm 0.187$ & $0.387 \pm 0.173$ & $0.298 \pm 0.057$ & $0.232 \pm 0.065$ & $0.145 \pm 0.022$ & $0.122 \pm 0.017$ \\
 \hline
(. / l.p.) Baseline                & $0.077 \pm 0.049$ & $0.217 \pm 0.086$ & $0.144 \pm 0.110$ & $0.429 \pm 0.156$ & $0.148 \pm 0.047$ & $0.224 \pm 0.108$ & $0.208 \pm 0.099$ & $0.134 \pm 0.085$ & $0.233 \pm 0.031$ & $0.203 \pm 0.018$ & $0.228 \pm 0.010$ \\
 (CRC / l.p.)  Bound in expectation & $0.207 \pm 0.149$ & $0.602 \pm 0.167$ & $0.415 \pm 0.177$ & $0.556 \pm 0.147$ & $0.194 \pm 0.106$ & $0.359 \pm 0.151$ & $0.219 \pm 0.055$ & $0.325 \pm 0.087$ & $0.294 \pm 0.050$ & $0.214 \pm 0.023$ & $0.219 \pm 0.005$ \\
% (CRC / l.p.)  H.p. amplification   & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.714 \pm 0.124$ & $0.825 \pm 0.118$ & $0.697 \pm 0.139$ & $0.549 \pm 0.105$ & $0.370 \pm 0.080$ & $0.250 \pm 0.043$ & $0.242 \pm 0.008$ \\
\hline
  \hline
  (RCPS / e.m.c.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.987 \pm 0.014$ & $0.287 \pm 0.011$ \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $0.204 \pm 0.134$ & $0.377 \pm 0.110$ & $0.525 \pm 0.144$ & $0.558 \pm 0.124$ & $0.494 \pm 0.135$ & $0.573 \pm 0.161$ & $0.422 \pm 0.053$ & $0.158 \pm 0.087$ & $0.027 \pm 0.017$ & $0.112 \pm 0.029$ & $0.100 \pm 0.010$ \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.004 \pm 0.006$ & $0.118 \pm 0.097$ & $0.056 \pm 0.033$ & $0.113 \pm 0.068$ & $0.051 \pm 0.052$ & $0.118 \pm 0.050$ & $0.089 \pm 0.057$ & $0.160 \pm 0.046$ & $0.098 \pm 0.029$ & $0.121 \pm 0.010$ & $0.115 \pm 0.006$ \\
  \hline
 (RCPS / m.c.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.327 \pm 0.050$ & $0.209 \pm 0.000$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $0.151 \pm 0.092$ & $0.382 \pm 0.126$ & $0.525 \pm 0.167$ & $0.501 \pm 0.181$ & $0.646 \pm 0.192$ & $0.665 \pm 0.220$ & $0.595 \pm 0.178$ & $0.145 \pm 0.091$ & $0.033 \pm 0.032$ & $0.146 \pm 0.030$ & $0.107 \pm 0.011$ \\
 (RCPS / m.c.)  Bernoulli KL         & $0.005 \pm 0.006$ & $0.131 \pm 0.154$ & $0.042 \pm 0.028$ & $0.235 \pm 0.154$ & $0.146 \pm 0.154$ & $0.132 \pm 0.050$ & $0.081 \pm 0.040$ & $0.118 \pm 0.034$ & $0.081 \pm 0.029$ & $0.107 \pm 0.011$ & $0.097 \pm 0.013$ \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.772 \pm 0.017$ \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $0.434 \pm 0.185$ & $0.691 \pm 0.137$ & $0.546 \pm 0.131$ & $0.775 \pm 0.156$ & $0.670 \pm 0.124$ & $0.729 \pm 0.187$ & $0.776 \pm 0.082$ & $0.283 \pm 0.167$ & $0.049 \pm 0.035$ & $0.155 \pm 0.024$ & $0.165 \pm 0.019$ \\
 (RCPS / l.p.)  Bernoulli KL         & $0.064 \pm 0.067$ & $0.158 \pm 0.139$ & $0.164 \pm 0.119$ & $0.275 \pm 0.133$ & $0.132 \pm 0.100$ & $0.250 \pm 0.124$ & $0.206 \pm 0.098$ & $0.205 \pm 0.047$ & $0.189 \pm 0.037$ & $0.231 \pm 0.019$ & $0.215 \pm 0.014$ \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 baseline / sample size             & 10     & 15  & 20 & 25 & 30 & 40 & 60     & 100   & 300               & 900               & 3200              \\
\hline
 (. / e.m.c.) Baseline                & $0.079 \pm 0.021$ & $0.068 \pm 0.022$ & $0.060 \pm 0.013$ & $0.060 \pm 0.020$ & $0.053 \pm 0.013$ & $0.053 \pm 0.016$ & $0.059 \pm 0.016$ & $0.037 \pm 0.007$ & $0.041 \pm 0.007$ & $0.037 \pm 0.003$ & $0.036 \pm 0.002$ \\
(CRC / e.m.c.)  Bound in expectation & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.054 \pm 0.021$ & $0.026 \pm 0.011$ & $0.023 \pm 0.011$ & $0.033 \pm 0.011$ & $0.034 \pm 0.007$ & $0.035 \pm 0.009$ & $0.031 \pm 0.004$ & $0.037 \pm 0.003$ & $0.035 \pm 0.002$ \\
% (CRC / e.m.c.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.016 \pm 0.007$ & $0.009 \pm 0.003$ & $0.026 \pm 0.004$ & $0.029 \pm 0.002$ & $0.032 \pm 0.001$ \\
\hline
(. / m.c.) Baseline                & $0.029 \pm 0.021$ & $0.032 \pm 0.019$ & $0.070 \pm 0.024$ & $0.032 \pm 0.013$ & $0.038 \pm 0.022$ & $0.038 \pm 0.014$ & $0.041 \pm 0.018$ & $0.041 \pm 0.016$ & $0.025 \pm 0.009$ & $0.026 \pm 0.007$ & $0.021 \pm 0.006$ \\
 (CRC / m.c.)  Bound in expectation & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.036 \pm 0.019$ & $0.011 \pm 0.009$ & $0.013 \pm 0.008$ & $0.027 \pm 0.010$ & $0.036 \pm 0.014$ & $0.027 \pm 0.013$ & $0.023 \pm 0.007$ & $0.029 \pm 0.007$ & $0.015 \pm 0.000$ \\
% (CRC / m.c.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.003 \pm 0.003$ & $0.000 \pm 0.000$ & $0.015 \pm 0.000$ & $0.018 \pm 0.004$ & $0.015 \pm 0.000$ \\
\hline
  \hline
 (. / l.p.) Baseline                & $0.077 \pm 0.012$ & $0.055 \pm 0.017$ & $0.073 \pm 0.021$ & $0.042 \pm 0.013$ & $0.047 \pm 0.016$ & $0.044 \pm 0.013$ & $0.047 \pm 0.010$ & $0.053 \pm 0.010$ & $0.034 \pm 0.005$ & $0.041 \pm 0.003$ & $0.038 \pm 0.002$ \\
 (CRC / l.p.)  Bound in expectation & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.011 \pm 0.005$ & $0.022 \pm 0.013$ & $0.028 \pm 0.011$ & $0.034 \pm 0.013$ & $0.042 \pm 0.012$ & $0.032 \pm 0.009$ & $0.034 \pm 0.004$ & $0.038 \pm 0.003$ & $0.038 \pm 0.002$ \\
% (CRC / l.p.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.010 \pm 0.006$ & $0.007 \pm 0.005$ & $0.026 \pm 0.007$ & $0.034 \pm 0.004$ & $0.037 \pm 0.002$ \\
\hline
  \hline
 (RCPS / e.m.c.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.017 \pm 0.001$ \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $0.027 \pm 0.015$ & $0.072 \pm 0.026$ & $0.031 \pm 0.018$ & $0.031 \pm 0.013$ & $0.029 \pm 0.013$ & $0.014 \pm 0.006$ & $0.024 \pm 0.009$ & $0.018 \pm 0.004$ & $0.057 \pm 0.004$ & $0.049 \pm 0.004$ & $0.037 \pm 0.002$ \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.081 \pm 0.021$ & $0.040 \pm 0.014$ & $0.064 \pm 0.019$ & $0.069 \pm 0.019$ & $0.055 \pm 0.019$ & $0.056 \pm 0.016$ & $0.048 \pm 0.010$ & $0.047 \pm 0.009$ & $0.039 \pm 0.006$ & $0.036 \pm 0.003$ & $0.037 \pm 0.002$ \\
  \hline
 (RCPS / m.c.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.015 \pm 0.000$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $0.079 \pm 0.025$ & $0.028 \pm 0.014$ & $0.019 \pm 0.009$ & $0.026 \pm 0.015$ & $0.019 \pm 0.016$ & $0.006 \pm 0.007$ & $0.006 \pm 0.004$ & $0.009 \pm 0.007$ & $0.032 \pm 0.014$ & $0.028 \pm 0.009$ & $0.029 \pm 0.007$ \\
 (RCPS / m.c.)  Bernoulli KL         & $0.086 \pm 0.022$ & $0.077 \pm 0.022$ & $0.062 \pm 0.020$ & $0.046 \pm 0.023$ & $0.029 \pm 0.014$ & $0.040 \pm 0.016$ & $0.035 \pm 0.013$ & $0.032 \pm 0.010$ & $0.029 \pm 0.007$ & $0.021 \pm 0.006$ & $0.021 \pm 0.006$ \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.001 \pm 0.000$ \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $0.066 \pm 0.024$ & $0.031 \pm 0.014$ & $0.044 \pm 0.013$ & $0.022 \pm 0.018$ & $0.034 \pm 0.013$ & $0.009 \pm 0.007$ & $0.008 \pm 0.004$ & $0.011 \pm 0.006$ & $0.061 \pm 0.011$ & $0.041 \pm 0.005$ & $0.046 \pm 0.003$ \\
 (RCPS / l.p.)  Bernoulli KL         & $0.071 \pm 0.025$ & $0.057 \pm 0.024$ & $0.070 \pm 0.017$ & $0.053 \pm 0.016$ & $0.063 \pm 0.019$ & $0.053 \pm 0.018$ & $0.052 \pm 0.012$ & $0.049 \pm 0.010$ & $0.039 \pm 0.006$ & $0.038 \pm 0.002$ & $0.039 \pm 0.001$ \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 baseline / sample size             & 10     & 15  & 20 & 25 & 30 & 40 & 60     & 100   & 300               & 900               & 3200              \\
\hline
 (. | e.m.c.) Baseline                & $0.199 \pm 0.120$ & $0.227 \pm 0.100$ & $0.233 \pm 0.076$ & $0.277 \pm 0.125$ & $0.278 \pm 0.085$ & $0.277 \pm 0.085$ & $0.249 \pm 0.088$ & $0.337 \pm 0.056$ & $0.301 \pm 0.043$ & $0.318 \pm 0.019$ & $0.321 \pm 0.012$ \\
(CRC | e.m.c.)  Bound in expectation & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.356 \pm 0.170$ & $0.536 \pm 0.129$ & $0.609 \pm 0.155$ & $0.419 \pm 0.106$ & $0.359 \pm 0.053$ & $0.376 \pm 0.067$ & $0.368 \pm 0.030$ & $0.322 \pm 0.020$ & $0.331 \pm 0.011$ \\
% (CRC | e.m.c.)  H.p. amplification   & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.680 \pm 0.131$ & $0.811 \pm 0.074$ & $0.468 \pm 0.061$ & $0.379 \pm 0.014$ & $0.358 \pm 0.009$ \\
\hline
 (. | m.c.) Baseline                & $0.509 \pm 0.183$ & $0.475 \pm 0.190$ & $0.165 \pm 0.079$ & $0.399 \pm 0.167$ & $0.407 \pm 0.172$ & $0.363 \pm 0.171$ & $0.268 \pm 0.077$ & $0.262 \pm 0.077$ & $0.337 \pm 0.055$ & $0.327 \pm 0.050$ & $0.366 \pm 0.041$ \\
 (CRC | m.c.)  Bound in expectation & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.396 \pm 0.170$ & $0.723 \pm 0.179$ & $0.663 \pm 0.179$ & $0.377 \pm 0.121$ & $0.330 \pm 0.130$ & $0.391 \pm 0.121$ & $0.346 \pm 0.047$ & $0.307 \pm 0.051$ & $0.405 \pm 0.000$ \\
% (CRC | m.c.)  H.p. amplification   & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.881 \pm 0.124$ & $1.000 \pm 0.000$ & $0.405 \pm 0.000$ & $0.385 \pm 0.031$ & $0.405 \pm 0.000$ \\
  \hline
 (. | l.p.) Baseline                & $0.261 \pm 0.073$ & $0.488 \pm 0.141$ & $0.334 \pm 0.157$ & $0.562 \pm 0.129$ & $0.534 \pm 0.142$ & $0.564 \pm 0.116$ & $0.540 \pm 0.113$ & $0.462 \pm 0.100$ & $0.662 \pm 0.056$ & $0.565 \pm 0.043$ & $0.624 \pm 0.022$ \\
 (CRC | l.p.)  Bound in expectation & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.890 \pm 0.043$ & $0.781 \pm 0.127$ & $0.721 \pm 0.113$ & $0.669 \pm 0.134$ & $0.608 \pm 0.112$ & $0.696 \pm 0.091$ & $0.664 \pm 0.053$ & $0.609 \pm 0.041$ & $0.614 \pm 0.020$ \\
% (CRC | l.p.)  H.p. amplification   & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.899 \pm 0.049$ & $0.929 \pm 0.042$ & $0.762 \pm 0.076$ & $0.668 \pm 0.046$ & $0.633 \pm 0.024$ \\
\hline
  \hline
 (RCPS | e.m.c.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.640 \pm 0.028$ \\
 (RCPS | e.m.c.)  Hoeffing-Bentkus     & $0.604 \pm 0.153$ & $0.290 \pm 0.173$ & $0.559 \pm 0.155$ & $0.534 \pm 0.155$ & $0.554 \pm 0.162$ & $0.717 \pm 0.132$ & $0.570 \pm 0.127$ & $0.598 \pm 0.091$ & $0.214 \pm 0.014$ & $0.248 \pm 0.020$ & $0.311 \pm 0.011$ \\
 (RCPS | e.m.c.)  Bernoulli KL         & $0.204 \pm 0.134$ & $0.377 \pm 0.110$ & $0.227 \pm 0.084$ & $0.229 \pm 0.109$ & $0.288 \pm 0.102$ & $0.249 \pm 0.076$ & $0.272 \pm 0.055$ & $0.271 \pm 0.046$ & $0.306 \pm 0.034$ & $0.323 \pm 0.024$ & $0.314 \pm 0.014$ \\
  \hline
 (RCPS | m.c.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.405 \pm 0.000$ \\
 (RCPS | m.c.)  Hoeffing-Bentkus     & $0.151 \pm 0.092$ & $0.382 \pm 0.126$ & $0.525 \pm 0.167$ & $0.501 \pm 0.181$ & $0.646 \pm 0.192$ & $0.861 \pm 0.146$ & $0.762 \pm 0.152$ & $0.742 \pm 0.166$ & $0.314 \pm 0.073$ & $0.318 \pm 0.057$ & $0.307 \pm 0.051$ \\
 (RCPS | m.c.)  Bernoulli KL         & $0.109 \pm 0.069$ & $0.186 \pm 0.153$ & $0.225 \pm 0.146$ & $0.372 \pm 0.180$ & $0.382 \pm 0.126$ & $0.267 \pm 0.067$ & $0.284 \pm 0.067$ & $0.338 \pm 0.126$ & $0.307 \pm 0.051$ & $0.366 \pm 0.041$ & $0.366 \pm 0.041$ \\
  \hline
 (RCPS | l.p.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.980 \pm 0.005$ \\
 (RCPS | l.p.)  Hoeffing-Bentkus     & $0.434 \pm 0.185$ & $0.691 \pm 0.137$ & $0.546 \pm 0.131$ & $0.775 \pm 0.156$ & $0.670 \pm 0.124$ & $0.907 \pm 0.064$ & $0.912 \pm 0.035$ & $0.886 \pm 0.047$ & $0.398 \pm 0.096$ & $0.579 \pm 0.058$ & $0.498 \pm 0.038$ \\
 (RCPS | l.p.)  Bernoulli KL         & $0.390 \pm 0.194$ & $0.500 \pm 0.199$ & $0.348 \pm 0.140$ & $0.499 \pm 0.150$ & $0.434 \pm 0.165$ & $0.487 \pm 0.154$ & $0.480 \pm 0.115$ & $0.519 \pm 0.105$ & $0.604 \pm 0.075$ & $0.624 \pm 0.022$ & $0.605 \pm 0.015$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 baseline / sample size             & 10 & 15 & 20 & 25 & 30 & 40 & 60 & 100 & 300 & 800    \\
 \hline
 (. / e.m.c.) Baseline                & $0.128 \pm 0.038$ & $0.092 \pm 0.031$ & $0.125 \pm 0.028$ & $0.086 \pm 0.023$ & $0.097 \pm 0.022$ & $0.090 \pm 0.015$ & $0.071 \pm 0.008$ & $0.081 \pm 0.011$ & $0.076 \pm 0.005$ & $0.072 \pm 0.002$ \\
 (CRC / e.m.c.)  Bound in expectation & $0.089 \pm 0.031$ & $0.066 \pm 0.031$ & $0.064 \pm 0.021$ & $0.049 \pm 0.015$ & $0.060 \pm 0.022$ & $0.083 \pm 0.020$ & $0.061 \pm 0.011$ & $0.073 \pm 0.008$ & $0.073 \pm 0.007$ & $0.071 \pm 0.003$ \\
% (CRC / e.m.c.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.021 \pm 0.012$ & $0.026 \pm 0.013$ & $0.036 \pm 0.013$ & $0.024 \pm 0.011$ & $0.054 \pm 0.008$ & $0.062 \pm 0.004$ \\
\hline
 (. / m.c.) Baseline                & $0.067 \pm 0.044$ & $0.032 \pm 0.034$ & $0.064 \pm 0.043$ & $0.048 \pm 0.039$ & $0.020 \pm 0.032$ & $0.026 \pm 0.027$ & $0.012 \pm 0.019$ & $0.012 \pm 0.019$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ \\
 (CRC / m.c.)  Bound in expectation & $0.076 \pm 0.041$ & $0.073 \pm 0.040$ & $0.029 \pm 0.031$ & $0.012 \pm 0.019$ & $0.015 \pm 0.024$ & $0.000 \pm 0.000$ & $0.012 \pm 0.019$ & $0.012 \pm 0.019$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ \\
% (CRC / m.c.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ \\
\hline
  \hline
 (. / l.p.) Baseline                & $0.116 \pm 0.031$ & $0.094 \pm 0.029$ & $0.140 \pm 0.025$ & $0.106 \pm 0.029$ & $0.107 \pm 0.035$ & $0.100 \pm 0.025$ & $0.091 \pm 0.014$ & $0.073 \pm 0.015$ & $0.071 \pm 0.010$ & $0.066 \pm 0.002$ \\
 (CRC / l.p.)  Bound in expectation & $0.074 \pm 0.038$ & $0.079 \pm 0.033$ & $0.043 \pm 0.019$ & $0.038 \pm 0.015$ & $0.076 \pm 0.025$ & $0.076 \pm 0.024$ & $0.080 \pm 0.015$ & $0.057 \pm 0.011$ & $0.064 \pm 0.007$ & $0.062 \pm 0.005$ \\
% (CRC / l.p.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.006 \pm 0.006$ & $0.003 \pm 0.005$ & $0.012 \pm 0.008$ & $0.031 \pm 0.010$ & $0.040 \pm 0.006$ & $0.052 \pm 0.007$ \\
\hline
  \hline
 (RCPS / e.m.c.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.001 \pm 0.001$ \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $0.048 \pm 0.016$ & $0.043 \pm 0.019$ & $0.023 \pm 0.008$ & $0.042 \pm 0.021$ & $0.035 \pm 0.012$ & $0.145 \pm 0.033$ & $0.015 \pm 0.005$ & $0.131 \pm 0.018$ & $0.093 \pm 0.014$ & $0.073 \pm 0.005$ \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.110 \pm 0.040$ & $0.091 \pm 0.024$ & $0.088 \pm 0.023$ & $0.072 \pm 0.015$ & $0.084 \pm 0.029$ & $0.080 \pm 0.019$ & $0.078 \pm 0.013$ & $0.081 \pm 0.007$ & $0.071 \pm 0.006$ & $0.070 \pm 0.002$ \\
  \hline
 (RCPS / m.c.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $0.000 \pm 0.000$ & $0.012 \pm 0.019$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.128 \pm 0.036$ & $0.000 \pm 0.000$ & $0.065 \pm 0.034$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ \\
 (RCPS / m.c.)  Bernoulli KL         & $0.104 \pm 0.046$ & $0.025 \pm 0.026$ & $0.044 \pm 0.036$ & $0.012 \pm 0.019$ & $0.031 \pm 0.033$ & $0.045 \pm 0.036$ & $0.026 \pm 0.027$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $0.048 \pm 0.032$ & $0.022 \pm 0.013$ & $0.018 \pm 0.020$ & $0.018 \pm 0.013$ & $0.019 \pm 0.011$ & $0.127 \pm 0.038$ & $0.009 \pm 0.007$ & $0.131 \pm 0.006$ & $0.108 \pm 0.015$ & $0.089 \pm 0.012$ \\
 (RCPS / l.p.)  Bernoulli KL         & $0.095 \pm 0.044$ & $0.090 \pm 0.024$ & $0.093 \pm 0.025$ & $0.069 \pm 0.022$ & $0.078 \pm 0.019$ & $0.087 \pm 0.018$ & $0.081 \pm 0.019$ & $0.077 \pm 0.018$ & $0.071 \pm 0.011$ & $0.061 \pm 0.003$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 baseline / sample size            & 10 & 15 & 20 & 25 & 30 & 40 & 60 & 100 & 300 & 800 \\
\hline
(. / e.m.c.) Baseline                & $0.347 \pm 0.198$ & $0.524 \pm 0.167$ & $0.341 \pm 0.153$ & $0.575 \pm 0.136$ & $0.497 \pm 0.135$ & $0.501 \pm 0.114$ & $0.636 \pm 0.064$ & $0.568 \pm 0.093$ & $0.607 \pm 0.047$ & $0.643 \pm 0.025$ \\
 (CRC / e.m.c.)  Bound in expectation & $0.511 \pm 0.185$ & $0.679 \pm 0.170$ & $0.673 \pm 0.146$ & $0.770 \pm 0.086$ & $0.677 \pm 0.137$ & $0.558 \pm 0.136$ & $0.727 \pm 0.084$ & $0.648 \pm 0.068$ & $0.631 \pm 0.060$ & $0.653 \pm 0.029$ \\
% (CRC / e.m.c.)  H.p. amplification   & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.904 \pm 0.053$ & $0.873 \pm 0.067$ & $0.837 \pm 0.065$ & $0.877 \pm 0.056$ & $0.773 \pm 0.046$ & $0.735 \pm 0.028$ \\
\hline
 (. / m.c.) Baseline                & $0.631 \pm 0.236$ & $0.813 \pm 0.195$ & $0.640 \pm 0.231$ & $0.727 \pm 0.218$ & $0.900 \pm 0.156$ & $0.831 \pm 0.176$ & $0.919 \pm 0.127$ & $0.919 \pm 0.127$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ \\
 (CRC / m.c.)  Bound in expectation & $0.556 \pm 0.233$ & $0.565 \pm 0.228$ & $0.825 \pm 0.183$ & $0.919 \pm 0.127$ & $0.908 \pm 0.143$ & $1.000 \pm 0.000$ & $0.919 \pm 0.127$ & $0.919 \pm 0.127$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ \\
% (CRC / m.c.)  H.p. amplification   & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ \\
\hline
 (. / l.p.) Baseline                & $0.381 \pm 0.111$ & $0.499 \pm 0.114$ & $0.310 \pm 0.102$ & $0.410 \pm 0.096$ & $0.484 \pm 0.155$ & $0.468 \pm 0.062$ & $0.493 \pm 0.023$ & $0.528 \pm 0.029$ & $0.523 \pm 0.020$ & $0.537 \pm 0.006$ \\
 (CRC / l.p.)  Bound in expectation & $0.584 \pm 0.171$ & $0.563 \pm 0.143$ & $0.688 \pm 0.110$ & $0.667 \pm 0.091$ & $0.560 \pm 0.087$ & $0.563 \pm 0.084$ & $0.503 \pm 0.035$ & $0.562 \pm 0.027$ & $0.539 \pm 0.016$ & $0.544 \pm 0.012$ \\
% (CRC / l.p.)  H.p. amplification   & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.926 \pm 0.077$ & $0.963 \pm 0.058$ & $0.852 \pm 0.094$ & $0.683 \pm 0.084$ & $0.600 \pm 0.018$ & $0.572 \pm 0.017$ \\
\hline
  \hline
 (RCPS / e.m.c.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.998 \pm 0.002$ \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $0.769 \pm 0.090$ & $0.795 \pm 0.125$ & $0.909 \pm 0.029$ & $0.799 \pm 0.128$ & $0.855 \pm 0.041$ & $0.237 \pm 0.163$ & $0.925 \pm 0.020$ & $0.225 \pm 0.111$ & $0.472 \pm 0.116$ & $0.627 \pm 0.050$ \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.444 \pm 0.211$ & $0.518 \pm 0.145$ & $0.502 \pm 0.161$ & $0.624 \pm 0.099$ & $0.614 \pm 0.155$ & $0.582 \pm 0.134$ & $0.566 \pm 0.114$ & $0.571 \pm 0.066$ & $0.659 \pm 0.046$ & $0.671 \pm 0.023$ \\
  \hline
 (RCPS / m.c.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $1.000 \pm 0.000$ & $0.919 \pm 0.127$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.265 \pm 0.193$ & $1.000 \pm 0.000$ & $0.573 \pm 0.222$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ \\
 (RCPS / m.c.)  Bernoulli KL         & $0.435 \pm 0.242$ & $0.837 \pm 0.169$ & $0.740 \pm 0.208$ & $0.919 \pm 0.127$ & $0.821 \pm 0.187$ & $0.734 \pm 0.212$ & $0.831 \pm 0.176$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $0.738 \pm 0.145$ & $0.795 \pm 0.107$ & $0.901 \pm 0.104$ & $0.834 \pm 0.107$ & $0.803 \pm 0.103$ & $0.375 \pm 0.185$ & $0.889 \pm 0.088$ & $0.426 \pm 0.013$ & $0.469 \pm 0.028$ & $0.491 \pm 0.018$ \\
 (RCPS / l.p.)  Bernoulli KL         & $0.507 \pm 0.203$ & $0.528 \pm 0.090$ & $0.483 \pm 0.057$ & $0.575 \pm 0.082$ & $0.521 \pm 0.038$ & $0.500 \pm 0.036$ & $0.515 \pm 0.038$ & $0.526 \pm 0.036$ & $0.523 \pm 0.022$ & $0.551 \pm 0.007$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 baseline / sample size                              & 10                & 15                & 20                & 25                & 30                & 40                & 60                & 100               & 300               & 800               \\
\hline
 (. / e.m.c.) Baseline                & $0.157 \pm 0.031$ & $0.165 \pm 0.031$ & $0.191 \pm 0.011$ & $0.178 \pm 0.017$ & $0.163 \pm 0.022$ & $0.169 \pm 0.016$ & $0.155 \pm 0.012$ & $0.154 \pm 0.016$ & $0.150 \pm 0.012$ & $0.145 \pm 0.004$ \\
 (CRC / e.m.c.)  Bound in expectation & $0.148 \pm 0.031$ & $0.152 \pm 0.022$ & $0.116 \pm 0.022$ & $0.127 \pm 0.026$ & $0.134 \pm 0.030$ & $0.137 \pm 0.020$ & $0.141 \pm 0.017$ & $0.152 \pm 0.011$ & $0.140 \pm 0.004$ & $0.142 \pm 0.005$ \\
% (CRC / e.m.c.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.050 \pm 0.022$ & $0.050 \pm 0.033$ & $0.030 \pm 0.013$ & $0.074 \pm 0.021$ & $0.071 \pm 0.027$ & $0.090 \pm 0.014$ & $0.099 \pm 0.012$ & $0.119 \pm 0.008$ & $0.128 \pm 0.005$ \\
\hline
 (. / m.c.) Baseline                & $0.153 \pm 0.033$ & $0.175 \pm 0.016$ & $0.167 \pm 0.033$ & $0.172 \pm 0.032$ & $0.131 \pm 0.046$ & $0.156 \pm 0.031$ & $0.132 \pm 0.027$ & $0.133 \pm 0.027$ & $0.143 \pm 0.010$ & $0.134 \pm 0.004$ \\
 (CRC / m.c.)  Bound in expectation & $0.125 \pm 0.044$ & $0.138 \pm 0.038$ & $0.072 \pm 0.039$ & $0.097 \pm 0.044$ & $0.075 \pm 0.048$ & $0.129 \pm 0.036$ & $0.097 \pm 0.035$ & $0.137 \pm 0.026$ & $0.135 \pm 0.005$ & $0.134 \pm 0.006$ \\
% (CRC / m.c.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.019 \pm 0.030$ & $0.036 \pm 0.038$ & $0.000 \pm 0.000$ & $0.029 \pm 0.031$ & $0.025 \pm 0.026$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.076 \pm 0.032$ & $0.100 \pm 0.026$ \\
\hline
 (. / l.p.) Baseline                & $0.175 \pm 0.019$ & $0.165 \pm 0.023$ & $0.184 \pm 0.016$ & $0.177 \pm 0.022$ & $0.164 \pm 0.020$ & $0.169 \pm 0.014$ & $0.162 \pm 0.014$ & $0.150 \pm 0.012$ & $0.151 \pm 0.006$ & $0.144 \pm 0.000$ \\
 (CRC / l.p.)  Bound in expectation & $0.122 \pm 0.035$ & $0.155 \pm 0.017$ & $0.119 \pm 0.025$ & $0.144 \pm 0.018$ & $0.129 \pm 0.022$ & $0.161 \pm 0.014$ & $0.154 \pm 0.011$ & $0.145 \pm 0.011$ & $0.144 \pm 0.003$ & $0.143 \pm 0.003$ \\
% (CRC / l.p.)  H.p. amplification   & $0.000 \pm 0.000$ & $0.061 \pm 0.030$ & $0.034 \pm 0.032$ & $0.033 \pm 0.017$ & $0.070 \pm 0.026$ & $0.051 \pm 0.022$ & $0.071 \pm 0.020$ & $0.090 \pm 0.026$ & $0.123 \pm 0.010$ & $0.138 \pm 0.004$ \\
\hline
  \hline
  (RCPS / e.m.c.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.045 \pm 0.003$ \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $0.048 \pm 0.016$ & $0.043 \pm 0.019$ & $0.023 \pm 0.008$ & $0.125 \pm 0.035$ & $0.189 \pm 0.010$ & $0.165 \pm 0.025$ & $0.151 \pm 0.029$ & $0.195 \pm 0.010$ & $0.189 \pm 0.008$ & $0.166 \pm 0.010$ \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.152 \pm 0.033$ & $0.147 \pm 0.030$ & $0.152 \pm 0.023$ & $0.134 \pm 0.019$ & $0.146 \pm 0.022$ & $0.166 \pm 0.016$ & $0.155 \pm 0.019$ & $0.158 \pm 0.013$ & $0.151 \pm 0.014$ & $0.144 \pm 0.004$ \\
   \hline
 (RCPS / m.c.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.012 \pm 0.019$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $0.000 \pm 0.000$ & $0.012 \pm 0.019$ & $0.000 \pm 0.000$ & $0.078 \pm 0.049$ & $0.166 \pm 0.031$ & $0.164 \pm 0.014$ & $0.113 \pm 0.049$ & $0.176 \pm 0.015$ & $0.172 \pm 0.011$ & $0.136 \pm 0.009$ \\
 (RCPS / m.c.)  Bernoulli KL         & $0.131 \pm 0.046$ & $0.121 \pm 0.044$ & $0.113 \pm 0.040$ & $0.114 \pm 0.032$ & $0.119 \pm 0.043$ & $0.144 \pm 0.028$ & $0.150 \pm 0.014$ & $0.140 \pm 0.009$ & $0.127 \pm 0.024$ & $0.132 \pm 0.002$ \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $0.048 \pm 0.032$ & $0.022 \pm 0.013$ & $0.018 \pm 0.020$ & $0.114 \pm 0.038$ & $0.170 \pm 0.023$ & $0.159 \pm 0.021$ & $0.139 \pm 0.033$ & $0.188 \pm 0.011$ & $0.177 \pm 0.009$ & $0.152 \pm 0.006$ \\
 (RCPS / l.p.)  Bernoulli KL         & $0.142 \pm 0.040$ & $0.155 \pm 0.027$ & $0.161 \pm 0.017$ & $0.138 \pm 0.006$ & $0.164 \pm 0.015$ & $0.148 \pm 0.015$ & $0.149 \pm 0.014$ & $0.153 \pm 0.010$ & $0.151 \pm 0.010$ & $0.144 \pm 0.000$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 baseline / sample size                              & 10                & 15                & 20                & 25                & 30                & 40                & 60                & 100               & 300               & 800               \\
\hline
 (. / e.m.c.) Baseline                & $0.202 \pm 0.151$ & $0.183 \pm 0.164$ & $0.029 \pm 0.021$ & $0.053 \pm 0.035$ & $0.130 \pm 0.080$ & $0.070 \pm 0.031$ & $0.096 \pm 0.026$ & $0.105 \pm 0.033$ & $0.106 \pm 0.020$ & $0.110 \pm 0.010$ \\
 (CRC / e.m.c.)  Bound in expectation & $0.240 \pm 0.157$ & $0.163 \pm 0.105$ & $0.339 \pm 0.133$ & $0.292 \pm 0.150$ & $0.311 \pm 0.149$ & $0.198 \pm 0.092$ & $0.165 \pm 0.065$ & $0.102 \pm 0.024$ & $0.123 \pm 0.014$ & $0.115 \pm 0.012$ \\
% (CRC / e.m.c.)  H.p. amplification   & $1.000 \pm 0.000$ & $0.750 \pm 0.137$ & $0.748 \pm 0.180$ & $0.865 \pm 0.055$ & $0.623 \pm 0.148$ & $0.597 \pm 0.177$ & $0.494 \pm 0.109$ & $0.421 \pm 0.099$ & $0.246 \pm 0.062$ & $0.172 \pm 0.029$ \\
\hline
 (. / m.c.) Baseline                & $0.169 \pm 0.150$ & $0.061 \pm 0.036$ & $0.133 \pm 0.154$ & $0.121 \pm 0.153$ & $0.322 \pm 0.232$ & $0.153 \pm 0.150$ & $0.208 \pm 0.141$ & $0.207 \pm 0.142$ & $0.120 \pm 0.026$ & $0.130 \pm 0.016$ \\
 (CRC / m.c.)  Bound in expectation & $0.334 \pm 0.228$ & $0.245 \pm 0.198$ & $0.562 \pm 0.229$ & $0.460 \pm 0.232$ & $0.610 \pm 0.249$ & $0.269 \pm 0.193$ & $0.399 \pm 0.207$ & $0.185 \pm 0.143$ & $0.133 \pm 0.020$ & $0.140 \pm 0.021$ \\
% (CRC / m.c.)  H.p. amplification   & $1.000 \pm 0.000$ & $0.903 \pm 0.151$ & $0.809 \pm 0.199$ & $1.000 \pm 0.000$ & $0.825 \pm 0.183$ & $0.837 \pm 0.169$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.505 \pm 0.210$ & $0.343 \pm 0.171$ \\
\hline
 (. / l.p.) Baseline                & $0.172 \pm 0.108$ & $0.211 \pm 0.111$ & $0.120 \pm 0.094$ & $0.133 \pm 0.099$ & $0.214 \pm 0.097$ & $0.195 \pm 0.086$ & $0.239 \pm 0.082$ & $0.324 \pm 0.075$ & $0.322 \pm 0.044$ & $0.372 \pm 0.008$ \\
 (CRC / l.p.)  Bound in expectation & $0.339 \pm 0.131$ & $0.272 \pm 0.097$ & $0.401 \pm 0.087$ & $0.329 \pm 0.088$ & $0.390 \pm 0.078$ & $0.238 \pm 0.087$ & $0.296 \pm 0.066$ & $0.339 \pm 0.055$ & $0.358 \pm 0.026$ & $0.371 \pm 0.015$ \\
% (CRC / l.p.)  H.p. amplification   & $1.000 \pm 0.000$ & $0.614 \pm 0.119$ & $0.775 \pm 0.166$ & $0.740 \pm 0.112$ & $0.567 \pm 0.092$ & $0.645 \pm 0.100$ & $0.531 \pm 0.043$ & $0.528 \pm 0.093$ & $0.436 \pm 0.018$ & $0.407 \pm 0.013$ \\
\hline
  \hline
  (RCPS / e.m.c.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.831 \pm 0.010$ \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $0.769 \pm 0.090$ & $0.795 \pm 0.125$ & $0.909 \pm 0.029$ & $0.340 \pm 0.178$ & $0.033 \pm 0.017$ & $0.138 \pm 0.102$ & $0.215 \pm 0.130$ & $0.024 \pm 0.020$ & $0.037 \pm 0.012$ & $0.075 \pm 0.013$ \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.247 \pm 0.160$ & $0.233 \pm 0.155$ & $0.173 \pm 0.111$ & $0.210 \pm 0.100$ & $0.169 \pm 0.093$ & $0.085 \pm 0.033$ & $0.134 \pm 0.079$ & $0.089 \pm 0.022$ & $0.109 \pm 0.026$ & $0.113 \pm 0.009$ \\
  \hline 
 (RCPS / m.c.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $0.919 \pm 0.127$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $1.000 \pm 0.000$ & $0.919 \pm 0.127$ & $1.000 \pm 0.000$ & $0.604 \pm 0.252$ & $0.136 \pm 0.152$ & $0.072 \pm 0.031$ & $0.422 \pm 0.247$ & $0.052 \pm 0.031$ & $0.054 \pm 0.019$ & $0.143 \pm 0.025$ \\
 (RCPS / m.c.)  Bernoulli KL         & $0.321 \pm 0.232$ & $0.342 \pm 0.226$ & $0.357 \pm 0.220$ & $0.305 \pm 0.183$ & $0.342 \pm 0.225$ & $0.168 \pm 0.146$ & $0.114 \pm 0.034$ & $0.121 \pm 0.022$ & $0.214 \pm 0.139$ & $0.133 \pm 0.014$ \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ & $1.000 \pm 0.000$ \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $0.738 \pm 0.145$ & $0.795 \pm 0.107$ & $0.901 \pm 0.104$ & $0.380 \pm 0.163$ & $0.161 \pm 0.105$ & $0.223 \pm 0.101$ & $0.269 \pm 0.130$ & $0.081 \pm 0.061$ & $0.146 \pm 0.061$ & $0.299 \pm 0.039$ \\
 (RCPS / l.p.)  Bernoulli KL         & $0.320 \pm 0.199$ & $0.233 \pm 0.109$ & $0.227 \pm 0.083$ & $0.384 \pm 0.037$ & $0.242 \pm 0.088$ & $0.304 \pm 0.081$ & $0.309 \pm 0.083$ & $0.299 \pm 0.068$ & $0.318 \pm 0.066$ & $0.382 \pm 0.005$ \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 baseline / sample size                              & 10                 & 15                & 20                & 25                & 30                & 40                & 60                & 100               & 300               & 900               & 3200              \\
\hline
 (. / e.m.c.) Baseline                & $0.090 \pm 0.016$  & $0.060 \pm 0.010$ & $0.080 \pm 0.013$ & $0.080 \pm 0.000$ & $0.093 \pm 0.007$ & $0.092 \pm 0.008$ & $0.093 \pm 0.006$ & $0.095 \pm 0.004$ & $0.097 \pm 0.001$ & $0.096 \pm 0.001$ & $0.097 \pm 0.001$ \\
 (CRC / e.m.c.)  Bound in expectation & $0.091 \pm 0.000$  & $0.062 \pm 0.000$ & $0.095 \pm 0.000$ & $0.073 \pm 0.006$ & $0.094 \pm 0.005$ & $0.093 \pm 0.005$ & $0.090 \pm 0.006$ & $0.095 \pm 0.003$ & $0.097 \pm 0.002$ & $0.097 \pm 0.002$ & $0.095 \pm 0.002$ \\
% (CRC / e.m.c.)  H.p. amplification   & $0.231 \pm 0.000$  & $0.166 \pm 0.000$ & $0.130 \pm 0.000$ & $0.107 \pm 0.000$ & $0.091 \pm 0.000$ & $0.070 \pm 0.000$ & $0.090 \pm 0.007$ & $0.088 \pm 0.000$ & $0.097 \pm 0.002$ & $0.097 \pm 0.002$ & $0.098 \pm 0.000$ \\
\hline
 (. / m.c.) Baseline                & $0.070 \pm 0.024$ & $0.053 \pm 0.014$ & $0.080 \pm 0.013$ & $0.048 \pm 0.018$ & $0.093 \pm 0.007$ & $0.090 \pm 0.006$ & $0.085 \pm 0.006$ & $0.086 \pm 0.006$ & $0.083 \pm 0.006$ & $0.089 \pm 0.003$ & $0.088 \pm 0.003$ \\
 (CRC / m.c.)  Bound in expectation & $0.091 \pm 0.000$ & $0.062 \pm 0.000$ & $0.081 \pm 0.011$ & $0.069 \pm 0.008$ & $0.084 \pm 0.008$ & $0.080 \pm 0.008$ & $0.089 \pm 0.007$ & $0.088 \pm 0.008$ & $0.093 \pm 0.003$ & $0.090 \pm 0.005$ & $0.086 \pm 0.002$ \\
% (CRC / m.c.)  H.p. amplification   & $0.231 \pm 0.000$ & $0.166 \pm 0.000$ & $0.130 \pm 0.000$ & $0.107 \pm 0.000$ & $0.091 \pm 0.000$ & $0.070 \pm 0.000$ & $0.076 \pm 0.012$ & $0.076 \pm 0.007$ & $0.069 \pm 0.012$ & $0.080 \pm 0.007$ & $0.089 \pm 0.004$ \\
  \hline
(. / l.p.) Baseline                & $0.090 \pm 0.016$  & $0.053 \pm 0.014$  & $0.085 \pm 0.012$ & $0.068 \pm 0.013$ & $0.097 \pm 0.005$ & $0.090 \pm 0.006$ & $0.092 \pm 0.006$ & $0.091 \pm 0.005$ & $0.098 \pm 0.001$ & $0.099 \pm 0.001$ & $0.098 \pm 0.001$ \\
 (CRC / l.p.)  Bound in expectation & $0.091 \pm 0.000$  & $0.062 \pm 0.000$  & $0.095 \pm 0.000$ & $0.077 \pm 0.000$ & $0.094 \pm 0.005$ & $0.095 \pm 0.004$ & $0.092 \pm 0.007$ & $0.093 \pm 0.003$ & $0.096 \pm 0.002$ & $0.097 \pm 0.001$ & $0.099 \pm 0.000$ \\
% (CRC / l.p.)  H.p. amplification   & $0.231 \pm 0.000$  & $0.166 \pm 0.000$  & $0.130 \pm 0.000$ & $0.107 \pm 0.000$ & $0.091 \pm 0.000$ & $0.070 \pm 0.000$ & $0.090 \pm 0.007$ & $0.085 \pm 0.005$ & $0.093 \pm 0.004$ & $0.097 \pm 0.002$ & $0.097 \pm 0.001$ \\
\hline
  \hline
  (RCPS / e.m.c.)  Emp. Bernstein       & $15.153 \pm 0.000$ & $9.741 \pm 0.000$ & $7.178 \pm 0.000$ & $5.682 \pm 0.000$ & $4.703 \pm 0.000$ & $3.497 \pm 0.000$ & $2.311 \pm 0.000$ & $1.378 \pm 0.000$ & $0.456 \pm 0.000$ & $0.141 \pm 0.011$ & $0.098 \pm 0.001$ \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $0.000 \pm 0.000$  & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.014 \pm 0.015$ & $0.069 \pm 0.012$ & $0.090 \pm 0.003$ & $0.091 \pm 0.006$ & $0.083 \pm 0.006$ & $0.092 \pm 0.003$ \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.070 \pm 0.024$  & $0.047 \pm 0.016$ & $0.100 \pm 0.000$ & $0.080 \pm 0.000$ & $0.090 \pm 0.008$ & $0.092 \pm 0.008$ & $0.100 \pm 0.000$ & $0.100 \pm 0.000$ & $0.096 \pm 0.003$ & $0.098 \pm 0.001$ & $0.096 \pm 0.002$ \\
  \hline 
 (RCPS / m.c.)  Emp. Bernstein       & $4.371 \pm 0.000$ & $2.810 \pm 0.000$ & $2.070 \pm 0.000$ & $1.639 \pm 0.000$ & $1.356 \pm 0.000$ & $1.009 \pm 0.000$ & $0.667 \pm 0.000$ & $0.397 \pm 0.000$ & $0.083 \pm 0.000$ & $0.078 \pm 0.008$ & $0.076 \pm 0.002$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.012 \pm 0.013$ & $0.031 \pm 0.020$ & $0.074 \pm 0.015$ & $0.089 \pm 0.007$ & $0.073 \pm 0.011$ & $0.082 \pm 0.005$ \\
 (RCPS / m.c.)  Bernoulli KL         & $0.070 \pm 0.024$ & $0.033 \pm 0.017$ & $0.100 \pm 0.000$ & $0.064 \pm 0.014$ & $0.077 \pm 0.016$ & $0.073 \pm 0.012$ & $0.095 \pm 0.006$ & $0.086 \pm 0.008$ & $0.089 \pm 0.005$ & $0.091 \pm 0.003$ & $0.091 \pm 0.003$ \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $18.747 \pm 0.000$ & $12.052 \pm 0.000$ & $8.880 \pm 0.000$ & $7.030 \pm 0.000$ & $5.818 \pm 0.000$ & $4.326 \pm 0.000$ & $2.860 \pm 0.000$ & $1.704 \pm 0.000$ & $0.564 \pm 0.000$ & $0.188 \pm 0.000$ & $0.096 \pm 0.001$ \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $0.000 \pm 0.000$  & $0.000 \pm 0.000$  & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.012 \pm 0.013$ & $0.069 \pm 0.012$ & $0.087 \pm 0.004$ & $0.090 \pm 0.006$ & $0.088 \pm 0.002$ & $0.096 \pm 0.001$ \\
 (RCPS / l.p.)  Bernoulli KL         & $0.070 \pm 0.024$  & $0.047 \pm 0.016$  & $0.100 \pm 0.000$ & $0.080 \pm 0.000$ & $0.093 \pm 0.007$ & $0.090 \pm 0.010$ & $0.098 \pm 0.003$ & $0.100 \pm 0.000$ & $0.098 \pm 0.001$ & $0.097 \pm 0.001$ & $0.098 \pm 0.001$ \\
\hline
\end{tabular}
\begin{tabular}{llllllllllll}
\hline
 baseline / sample size                              & 10                             & 15                            & 20                             & 25                            & 30                             & 40                             & 60                             & 100                            & 300                            & 900                            & 3200                          \\
\hline
 (. / e.m.c.) Baseline                & $1.253 \pm 1.080$ & $3.272 \pm 1.041$ & $1.183 \pm 1.131$ & $3.550 \pm 0.907$ & $3.550 \pm 0.815$  & $3.689 \pm 0.899$ & $2.993 \pm 0.919$ & $1.253 \pm 0.997$ & $3.481 \pm 0.160$  & $3.341 \pm 0.118$ & $3.481 \pm 0.056$ \\
 (CRC / e.m.c.)  Bound in expectation & $1.113 \pm 1.103$ & $5.639 \pm 1.080$ & $3.272 \pm 0.941$  & $4.873 \pm 0.520$ & $3.202 \pm 0.979$   & $3.550 \pm 0.733$  & $3.132 \pm 0.540$  & $3.898 \pm 0.649$ & $3.550 \pm 0.241$  & $3.481 \pm 0.146$  & $3.481 \pm 0.046$ \\
% (CRC / e.m.c.)  H.p. amplification   & $11.0 \pm 0.000$               & $11.0 \pm 0.000$              & $11.0 \pm 0.000$               & $11.0 \pm 0.000$              & $6.544 \pm 0.576$  & $5.987 \pm 0.389$  & $4.803 \pm 0.894$   & $5.082 \pm 0.378$  & $4.177 \pm 0.306$  & $3.968 \pm 0.133$ & $3.620 \pm 0.065$ \\
\hline
 (. / m.c.) Baseline                & $4.0 \pm 1.908$  & $8.0 \pm 1.710$  & $3.5 \pm 1.803$  & $8.5 \pm 1.775$  & $7.0 \pm 1.468$  & $8.0 \pm 1.547$  & $8.0 \pm 1.799$  & $3.5 \pm 1.849$  & $8.0 \pm 0.432$  & $8.0 \pm 0.255$  & $8.0 \pm 0.208$ \\
 (CRC / m.c.)  Bound in expectation & $4.5 \pm 2.268$  & $10.0 \pm 1.493$ & $8.0 \pm 1.757$  & $9.0 \pm 0.864$  & $7.5 \pm 1.919$  & $8.5 \pm 1.381$  & $8.0 \pm 1.295$  & $8.0 \pm 1.168$  & $8.0 \pm 0.416$  & $7.5 \pm 0.345$  & $8.0 \pm 0.156$ \\
% (CRC / m.c.)  H.p. amplification   & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $10.0 \pm 0.333$ & $11.0 \pm 0.523$ & $9.5 \pm 1.435$  & $9.5 \pm 0.345$  & $9.0 \pm 0.607$  & $8.0 \pm 0.238$  & $8.0 \pm 0.233$ \\
\hline
 (. / l.p.) Baseline                & $-54.090 \pm 10.209$  & $-24.747 \pm 9.449$ & $-54.797 \pm 11.306$   & $-22.272 \pm 10.528$  & $-32.525 \pm 8.669$  & $-31.818 \pm 9.207$ & $-30.050 \pm 10.476$ & $-53.383 \pm 11.573$  & $-24.747 \pm 1.891$ & $-28.989 \pm 1.378$  & $-25.454 \pm 0.889$ \\
 (CRC / l.p.)  Bound in expectation & $-47.373 \pm 12.884$  & $-18.030 \pm 8.922$ & $-21.919 \pm 10.882$ & $-19.090 \pm 3.169$   & $-30.050 \pm 10.420$ & $-26.868 \pm 8.038$  & $-25.101 \pm 7.093$   & $-22.979 \pm 7.341$   & $-24.040 \pm 1.419$  & $-27.222 \pm 1.692$  & $-27.222 \pm 0.467$ \\
% (CRC / l.p.)  H.p. amplification   & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                 & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                  & $-17.323 \pm 3.630$   & $-11.666 \pm 2.953$ & $-15.555 \pm 8.746$ & $-21.212 \pm 1.741$   & $-22.626 \pm 1.897$ & $-25.101 \pm 1.571$   & $-24.747 \pm 0.647$ \\
\hline
  \hline
  (RCPS / e.m.c.)  Emp. Bernstein       & $11.0 \pm 0.000$               & $11.0 \pm 0.000$              & $11.0 \pm 0.000$               & $11.0 \pm 0.000$              & $11.0 \pm 0.000$               & $11.0 \pm 0.000$               & $11.0 \pm 0.000$               & $11.0 \pm 0.000$               & $11.0 \pm 0.000$               & $11.0 \pm 0.855$               & $4.803 \pm 0.076$  \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $3.481 \pm 1.177$  & $5.012 \pm 0.545$ & $5.708 \pm 0.623$  & $5.848 \pm 0.421$ & $5.291 \pm 0.522$  & $6.196 \pm 1.062$   & $5.430 \pm 0.221$  & $2.715 \pm 1.174$ & $1.183 \pm 0.728$ & $3.341\pm 0.305$ & $3.272 \pm 0.096$ \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.0 \pm 0.430$                & $0.0 \pm 1.219$               & $1.392 \pm 0.895$ & $3.202 \pm 0.982$  & $1.113 \pm 0.859$ & $3.620 \pm 0.848$  & $2.645 \pm 0.811$ & $3.620 \pm 0.339$  & $3.341 \pm 0.346$ & $3.481 \pm 0.084$  & $3.481 \pm 0.051$ \\
  \hline 
 (RCPS / m.c.)  Emp. Bernstein       & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $11.0 \pm 0.000$ & $10.0 \pm 0.255$ & $9.0 \pm 0.000$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $6.0 \pm 1.896$  & $10.0 \pm 0.582$ & $10.0 \pm 0.403$ & $10.0 \pm 0.660$ & $10.5 \pm 0.772$ & $11.0 \pm 1.625$ & $10.0 \pm 0.491$ & $5.5 \pm 2.081$  & $2.5 \pm 1.493$  & $8.0 \pm 0.453$  & $8.0 \pm 0.208$ \\
 (RCPS / m.c.)  Bernoulli KL         & $1.0 \pm 0.944$  & $1.0 \pm 1.953$  & $2.0 \pm 1.669$  & $8.5 \pm 2.094$  & $1.5 \pm 2.025$  & $9.0 \pm 1.728$  & $7.0 \pm 1.498$  & $8.0 \pm 0.572$  & $7.0 \pm 0.616$  & $8.0 \pm 0.208$  & $8.0 \pm 0.255$ \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                 & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                 & $0.0 \pm 0.000$                 & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                 & $0.0 \pm 0.000$                 & $-15.202 \pm 0.948$ \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $-21.565 \pm 12.333$ & $-14.848 \pm 2.656$ & $-21.919 \pm 3.069$  & $-11.313 \pm 4.885$  & $-19.444 \pm 3.237$  & $-11.313 \pm 9.843$ & $-13.434 \pm 1.939$ & $-31.818 \pm 11.518$ & $-55.858 \pm 9.163$ & $-31.464 \pm 1.304$ & $-31.111 \pm 1.151$  \\
 (RCPS / l.p.)  Bernoulli KL         & $-70.0 \pm 9.784$                & $-70.0 \pm 12.167$              & $-51.262 \pm 11.904$  & $-27.929 \pm 11.178$ & $-39.595 \pm 10.552$   & $-32.878 \pm 9.266$ & $-30.757 \pm 9.119$ & $-28.282 \pm 2.395$  & $-29.343 \pm 2.354$ & $-25.454 \pm 1.328$ & $-27.929 \pm 1.097$  \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 baseline / sample size                              & 10                 & 15                & 20                & 25                & 30                & 40                & 60                & 100               & 300               & 800               \\
\hline
 (. / e.m.c.) Baseline                & $0.180 \pm 0.021$  & $0.187 \pm 0.014$ & $0.180 \pm 0.017$ & $0.180 \pm 0.019$ & $0.177 \pm 0.017$ & $0.192 \pm 0.008$ & $0.193 \pm 0.006$ & $0.196 \pm 0.003$ & $0.196 \pm 0.001$ & $0.197 \pm 0.002$ \\
 (CRC / e.m.c.)  Bound in expectation & $0.173 \pm 0.014$  & $0.169 \pm 0.021$ & $0.176 \pm 0.011$ & $0.188 \pm 0.006$ & $0.187 \pm 0.007$ & $0.190 \pm 0.005$ & $0.190 \pm 0.006$ & $0.196 \pm 0.002$ & $0.195 \pm 0.002$ & $0.197 \pm 0.002$ \\
% (CRC / e.m.c.)  H.p. amplification   & $0.231 \pm 0.000$  & $0.166 \pm 0.000$ & $0.130 \pm 0.000$ & $0.107 \pm 0.000$ & $0.182 \pm 0.000$ & $0.134 \pm 0.011$ & $0.186 \pm 0.007$ & $0.173 \pm 0.005$ & $0.194 \pm 0.003$ & $0.193 \pm 0.003$ \\
\hline
 (. / m.c.) Baseline                & $0.150 \pm 0.035$ & $0.173 \pm 0.017$ & $0.160 \pm 0.032$ & $0.156 \pm 0.033$ & $0.123 \pm 0.045$ & $0.170 \pm 0.031$ & $0.175 \pm 0.031$ & $0.170 \pm 0.031$ & $0.186 \pm 0.007$ & $0.185 \pm 0.007$ \\
 (CRC / m.c.)  Bound in expectation & $0.145 \pm 0.023$ & $0.144 \pm 0.029$ & $0.110 \pm 0.033$ & $0.127 \pm 0.038$ & $0.097 \pm 0.041$ & $0.156 \pm 0.035$ & $0.133 \pm 0.040$ & $0.172 \pm 0.029$ & $0.183 \pm 0.005$ & $0.183 \pm 0.007$ \\
% (CRC / m.c.)  H.p. amplification   & $0.231 \pm 0.000$ & $0.166 \pm 0.000$ & $0.130 \pm 0.000$ & $0.107 \pm 0.000$ & $0.109 \pm 0.019$ & $0.077 \pm 0.011$ & $0.048 \pm 0.000$ & $0.029 \pm 0.000$ & $0.114 \pm 0.044$ & $0.138 \pm 0.036$ \\
\hline
 (. / l.p.) Baseline                & $0.180 \pm 0.021$  & $0.187 \pm 0.014$  & $0.180 \pm 0.017$ & $0.180 \pm 0.019$ & $0.183 \pm 0.016$ & $0.192 \pm 0.008$ & $0.193 \pm 0.008$ & $0.196 \pm 0.003$ & $0.198 \pm 0.001$ & $0.193 \pm 0.002$ \\
 (CRC / l.p.)  Bound in expectation & $0.173 \pm 0.014$  & $0.163 \pm 0.022$  & $0.186 \pm 0.007$ & $0.192 \pm 0.000$ & $0.184 \pm 0.008$ & $0.193 \pm 0.004$ & $0.192 \pm 0.005$ & $0.196 \pm 0.003$ & $0.198 \pm 0.002$ & $0.196 \pm 0.001$ \\
% (CRC / l.p.)  H.p. amplification   & $0.231 \pm 0.000$  & $0.166 \pm 0.000$  & $0.130 \pm 0.000$ & $0.107 \pm 0.000$ & $0.154 \pm 0.022$ & $0.120 \pm 0.017$ & $0.181 \pm 0.015$ & $0.153 \pm 0.022$ & $0.191 \pm 0.005$ & $0.194 \pm 0.002$ \\
\hline
  \hline
  (RCPS / e.m.c.)  Emp. Bernstein       & $15.153 \pm 0.000$ & $9.741 \pm 0.000$ & $7.178 \pm 0.000$ & $5.682 \pm 0.000$ & $4.703 \pm 0.000$ & $3.497 \pm 0.000$ & $2.311 \pm 0.000$ & $1.378 \pm 0.000$ & $0.456 \pm 0.000$ & $0.194 \pm 0.002$ \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $0.000 \pm 0.000$  & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.169 \pm 0.004$ & $0.124 \pm 0.018$ & $0.096 \pm 0.021$ & $0.186 \pm 0.001$ & $0.176 \pm 0.014$ & $0.185 \pm 0.001$ & $0.189 \pm 0.002$ \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.170 \pm 0.033$  & $0.187 \pm 0.014$ & $0.190 \pm 0.010$ & $0.200 \pm 0.000$ & $0.183 \pm 0.012$ & $0.198 \pm 0.004$ & $0.197 \pm 0.003$ & $0.198 \pm 0.003$ & $0.197 \pm 0.002$ & $0.197 \pm 0.002$ \\
   \hline
 (RCPS / m.c.)  Emp. Bernstein       & $4.371 \pm 0.000$ & $2.810 \pm 0.000$ & $2.070 \pm 0.000$ & $1.639 \pm 0.000$ & $1.356 \pm 0.000$ & $1.009 \pm 0.000$ & $0.667 \pm 0.000$ & $0.397 \pm 0.000$ & $0.083 \pm 0.000$ & $0.042 \pm 0.027$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.000 \pm 0.000$ & $0.063 \pm 0.040$ & $0.105 \pm 0.023$ & $0.094 \pm 0.021$ & $0.110 \pm 0.047$ & $0.164 \pm 0.017$ & $0.175 \pm 0.006$ & $0.171 \pm 0.009$ \\
 (RCPS / m.c.)  Bernoulli KL         & $0.110 \pm 0.049$ & $0.120 \pm 0.043$ & $0.135 \pm 0.047$ & $0.148 \pm 0.040$ & $0.127 \pm 0.044$ & $0.172 \pm 0.031$ & $0.193 \pm 0.008$ & $0.190 \pm 0.006$ & $0.168 \pm 0.029$ & $0.188 \pm 0.007$ \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $18.747 \pm 0.000$ & $12.052 \pm 0.000$ & $8.880 \pm 0.000$ & $7.030 \pm 0.000$ & $5.818 \pm 0.000$ & $4.326 \pm 0.000$ & $2.860 \pm 0.000$ & $1.704 \pm 0.000$ & $0.564 \pm 0.000$ & $0.169 \pm 0.000$ \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $0.000 \pm 0.000$  & $0.000 \pm 0.000$  & $0.000 \pm 0.000$ & $0.152 \pm 0.027$ & $0.124 \pm 0.018$ & $0.096 \pm 0.021$ & $0.182 \pm 0.006$ & $0.176 \pm 0.014$ & $0.182 \pm 0.003$ & $0.188 \pm 0.004$ \\
 (RCPS / l.p.)  Bernoulli KL         & $0.110 \pm 0.043$  & $0.193 \pm 0.010$  & $0.195 \pm 0.008$ & $0.196 \pm 0.006$ & $0.183 \pm 0.012$ & $0.195 \pm 0.005$ & $0.197 \pm 0.003$ & $0.198 \pm 0.002$ & $0.196 \pm 0.002$ & $0.195 \pm 0.002$ \\
\hline
\end{tabular}
\begin{tabular}{lllllllllll}
\hline
 baseline / sample size                              & 10                             & 15                             & 20                            & 25                             & 30                             & 40                             & 60                             & 100                            & 300                            & 800                            \\
\hline
 (. / e.m.c.) Baseline                & $1.322 \pm 1.395$ & $1.879 \pm 1.286$ & $0.0 \pm 0.845$               & $0.974 \pm 1.101$ & $2.715 \pm 1.210$ & $2.993 \pm 1.011$ & $3.829 \pm 0.725$  & $4.037 \pm 0.875$  & $4.177 \pm 0.437$  & $4.107 \pm 0.237$ \\
 (CRC / e.m.c.)  Bound in expectation & $2.854 \pm 1.194$ & $3.132 \pm 1.034$  & $5.430 \pm 0.938$ & $5.430 \pm 1.194$  & $5.082 \pm 1.314$  & $4.594 \pm 0.890$  & $4.734 \pm 0.904$  & $3.620 \pm 0.489$  & $4.107 \pm 0.288$ & $4.246 \pm 0.279$  \\
% (CRC / e.m.c.)  H.p. amplification   & $11.0 \pm 0.000$               & $6.683 \pm 0.456$ & $6.822 \pm 1.130$ & $6.892 \pm 0.217$ & $6.405 \pm 0.551$   & $6.335 \pm 0.645$  & $5.778 \pm 0.332$ & $5.708 \pm 0.262$   & $5.430 \pm 0.259$  & $5.082 \pm 0.232$  \\
\hline
 (. / m.c.) Baseline                & $5.0 \pm 2.352$  & $5.5 \pm 1.890$  & $1.0 \pm 2.112$  & $2.0 \pm 1.814$  & $5.0 \pm 2.112$  & $5.0 \pm 1.949$  & $9.5 \pm 1.296$  & $9.5 \pm 1.586$  & $9.0 \pm 0.666$  & $9.0 \pm 0.280$  \\
 (CRC / m.c.)  Bound in expectation & $5.5 \pm 1.907$  & $7.0 \pm 1.820$  & $10.5 \pm 1.511$ & $10.0 \pm 2.047$ & $11.0 \pm 1.980$ & $8.0 \pm 1.615$  & $10.0 \pm 1.468$ & $8.5 \pm 0.999$  & $9.0 \pm 0.364$  & $9.0 \pm 0.389$  \\
% (CRC / m.c.)  H.p. amplification   & $20.0 \pm 0.000$ & $11.0 \pm 0.936$ & $11.0 \pm 1.579$ & $11.0 \pm 0.000$ & $11.0 \pm 0.626$ & $11.0 \pm 0.208$ & $11.0 \pm 0.000$ & $11.0 \pm 0.000$ & $10.0 \pm 0.333$ & $10.0 \pm 0.280$ \\
\hline
  \hline
 (. / l.p.) Baseline                & $-53.030 \pm 13.363$  & $-28.989 \pm 13.659$  & $-70.0 \pm 12.545$              & $-70.0 \pm 13.425$               & $-24.393 \pm 12.151$ & $-24.393 \pm 11.315$ & $-25.454 \pm 3.385$  & $-19.797 \pm 8.184$   & $-20.858 \pm 1.276$ & $-20.505 \pm 0.396$ \\
 (CRC / l.p.)  Bound in expectation & $-12.727 \pm 10.807$ & $-19.444 \pm 11.023$ & $-14.141 \pm 9.917$ & $-18.737 \pm 11.476$ & $-18.383 \pm 9.234$  & $-22.979 \pm 7.986$   & $-22.626 \pm 7.811$  & $-19.797 \pm 2.529$   & $-20.151 \pm 1.113$ & $-20.151 \pm 0.871$ \\
% (CRC / l.p.)  H.p. amplification   & $0.0 \pm 0.000$                  & $-0.707 \pm 4.900$   & $0.0 \pm 10.848$                & $-1.060 \pm 1.261$  & $-2.474 \pm 4.418$   & $-0.707 \pm 2.748$   & $-2.474 \pm 3.553$   & $-8.131 \pm 4.071$  & $-14.141 \pm 2.213$ & $-19.090 \pm 1.662$ \\
\hline
  \hline
  (RCPS / e.m.c.)  Emp. Bernstein       & $11.0 \pm 0.000$               & $11.0 \pm 0.000$               & $11.0 \pm 0.000$              & $11.0 \pm 0.000$               & $11.0 \pm 0.000$               & $11.0 \pm 0.000$               & $11.0 \pm 0.000$               & $11.0 \pm 0.000$               & $11.0 \pm 0.000$               & $6.544 \pm 0.032$  \\
 (RCPS / e.m.c.)  Hoeffing-Bentkus     & $6.544 \pm 0.319$  & $6.544 \pm 0.443$  & $6.822 \pm 0.231$ & $5.012 \pm 1.220$  & $1.949 \pm 0.675$ & $2.088 \pm 1.074$  & $3.132 \pm 1.417$  & $0.556 \pm 0.743$ & $2.367 \pm 0.521$ & $3.272 \pm 0.267$  \\
 (RCPS / e.m.c.)  Bernoulli KL         & $0.626 \pm 1.487$ & $3.202 \pm 1.268$ & $3.550 \pm 1.047$ & $4.734 \pm 0.647$  & $4.594 \pm 1.249$  & $3.341 \pm 0.834$ & $3.620 \pm 0.744$  & $3.689 \pm 0.632$ & $4.316 \pm 0.550$ & $4.177 \pm 0.217$  \\
   \hline
 (RCPS / m.c.)  Emp. Bernstein       & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $20.0 \pm 0.000$ & $11.0 \pm 0.000$ & $11.0 \pm 0.156$ \\
 (RCPS / m.c.)  Hoeffing-Bentkus     & $11.0 \pm 0.000$ & $11.0 \pm 0.156$ & $11.0 \pm 0.000$ & $11.0 \pm 2.197$ & $4.0 \pm 1.769$  & $7.0 \pm 1.574$  & $7.0 \pm 2.438$  & $4.0 \pm 1.722$  & $6.0 \pm 1.052$  & $9.5 \pm 0.635$  \\
 (RCPS / m.c.)  Bernoulli KL         & $4.5 \pm 2.387$  & $8.5 \pm 2.195$  & $8.5 \pm 1.551$  & $10.0 \pm 0.944$ & $8.5 \pm 2.119$  & $8.0 \pm 1.254$  & $8.5 \pm 1.116$  & $9.0 \pm 0.700$  & $9.0 \pm 0.853$  & $9.0 \pm 0.208$  \\
  \hline
 (RCPS / l.p.)  Emp. Bernstein       & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                 & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                  & $0.0 \pm 0.000$                 & $0.0 \pm 0.000$                 & $0.0 \pm 0.000$                 \\
 (RCPS / l.p.)  Hoeffing-Bentkus     & $-0.353 \pm 4.691$  & $-0.353 \pm 0.435$  & $0.0 \pm 1.651$                 & $-11.313 \pm 13.548$ & $-33.232 \pm 12.190$  & $-26.161 \pm 8.869$   & $-19.444 \pm 14.608$ & $-51.616 \pm 11.280$ & $-26.868 \pm 7.022$  & $-22.272 \pm 1.040$  \\
 (RCPS / l.p.)  Bernoulli KL         & $-46.666 \pm 16.077$  & $-24.040 \pm 13.039$  & $-24.747 \pm 8.076$ & $-17.676 \pm 1.981$  & $-21.565 \pm 11.774$ & $-19.797 \pm 3.794$    & $-20.505 \pm 4.256$  & $-21.212\pm 2.377$  & $-19.797 \pm 2.051$   & $-19.797 \pm 0.275$   \\
\hline
\end{tabular}
